A Fast x86 Implementation of Select

Rank and select are fundamental operations in succinct data structures, that is, data structures whose space consumption approaches the information-theoretic optimal. The performance of these primitives is central to the overall performance of succinct data structures. Traditionally, the select operation is the harder to implement efficiently, and most prior implementations of select on machine words use 50--80 machine instructions. (In contrast, rank on machine words can be implemented in only a handful of instructions on machines that support POPCOUNT.) However, recently Pandey et al. gave a new implementation of machine-word select that uses only four x86 machine instructions; two of which were introduced in Intel's Haswell CPUs. In this paper, we investigate the impact of this new implementation of machine-word select on the performance of general bit-vector-select. We first compare Pandey et al.'s machine-word select to the state-of-the-art implementations of Zhou et al. (which is not specific to Haswell) and Gog et al. (which uses some Haswell-specific instructions). We exhibit a speedup of 2X to 4X. We then study the impact of plugging Pandey et al.'s machine-word select into two state-of-the-art bit-vector-select implementations. Both Zhou et al.'s and Gog et al.'s select implementations perform a single machine-word select operation for each bit-vector select. We replaced the machine-word select with the new implementation and compared performance. Even though there is only a single machine- word select operation, we still obtained speedups of 20% to 68%. We found that the new select not only reduced the number of instructions required for each bit-vector select, but also improved CPU instruction cache performance and memory-access parallelism.

==> pdep.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pdep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.04776764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58571821)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pdep.pdf}}%
    \put(0.93077941,0.54592586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pdep.pdf}}%
    \put(1.25000326,-0.14406416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.84134196,0.5491503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 }}}%
    \put(0.74555738,0.55174823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2 }}}%
    \put(0.66086127,0.55005011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3 }}}%
    \put(0.56618183,0.54869358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4 }}}%
    \put(0.4725194,0.55208848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.38391604,0.55174989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6 }}}%
    \put(0.28907803,0.55005161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7 }}}%
    \put(0.36879487,0.02723229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pdep.pdf}}%
    \put(0.28361107,0.24670801){\color[rgb]{0.49803922,0,0}\makebox(0,0)[lb]{\smash{1 }}}%
    \put(0.3784688,0.24687814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 }}}%
    \put(0.47565171,0.24642142){\color[rgb]{0,0.78431373,0}\makebox(0,0)[lb]{\smash{1 }}}%
    \put(0.56151917,0.24777845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.65691659,0.24642142){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1 }}}%
    \put(0.74754873,0.24370736){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.83818168,0.24234983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 }}}%
    \put(0.93269812,0.24370736){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{1 }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pdep.pdf}}%
    \put(0.28288826,0.03797053){\color[rgb]{0.49803922,0,0}\makebox(0,0)[lb]{\smash{d }}}%
    \put(0.37774599,0.03814083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 }}}%
    \put(0.4749287,0.03768411){\color[rgb]{0,0.78431373,0}\makebox(0,0)[lb]{\smash{e }}}%
    \put(0.56079636,0.03904064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 }}}%
    \put(0.65619398,0.03768411){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{f }}}%
    \put(0.74682612,0.03496955){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.83745866,0.03361236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 }}}%
    \put(0.93197511,0.03496955){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{h }}}%
    \put(0.9265182,0.45762773){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{h }}}%
    \put(0.83708055,0.46085217){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{g }}}%
    \put(0.75430497,0.46039579){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{f }}}%
    \put(0.65659966,0.46175199){\color[rgb]{0,0.78431373,0}\makebox(0,0)[lb]{\smash{e }}}%
    \put(0.56192062,0.46039579){\color[rgb]{0.49803922,0,0}\makebox(0,0)[lb]{\smash{d }}}%
    \put(0.47042622,0.46277225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.38037724,0.45937851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b }}}%
    \put(0.28481683,0.46277076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pdep.pdf}}%
    \put(0.01529833,0.45933792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1st operand}}}%
    \put(-0.00406022,0.25027946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2nd operand}}}%
    \put(0.06683043,0.04272225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output}}}%
  \end{picture}%
\endgroup%

